FastMap: Revisiting Structure from Motion through First-Order Optimization

We propose FastMap, a new global structure from motion method focused on speed and simplicity. Previous methods like COLMAP and GLOMAP are able to estimate high-precision camera poses, but suffer from poor scalability when the number of matched keypoint pairs becomes large, mainly due to the time-consuming process of second-order Gauss-Newton optimization. Instead, we design our method solely based on first-order optimizers. To obtain maximal speedup, we identify and eliminate two key performance bottlenecks: computational complexity and the kernel implementation of each optimization step. Through extensive experiments, we show that FastMap is up to 10 times faster than COLMAP and GLOMAP with GPU acceleration and achieves comparable pose accuracy.

==> (inline-0) <==
\begin{tabular}{l r  r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r }

\toprule

  &  & \multicolumn{3}{c}{time (sec)} &
\multicolumn{3}{c}{ATE$\downarrow$} &
\multicolumn{3}{c}{RTA@3$\uparrow$} &
\multicolumn{3}{c}{RRA@3$\uparrow$} &
\multicolumn{3}{c}{RTA@1$\uparrow$} &
\multicolumn{3}{c}{RRA@1$\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 3 $\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 1 $\uparrow$} \\

\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
\cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
\cmidrule(lr){21-23} \cmidrule(lr){24-26}

   & n\_imgs &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} \\

\midrule
  m360\_bicycle &  194 &  \cellCD[24pt]{69a84f}{20} &  \cellCD[24pt]{b7d7a8}{74} &  \cellCD[24pt]{ffffff}{151} &  \cellCD[22pt]{b7d7a8}{7.5e-5} &  \cellCD[22pt]{b7d7a8}{5.4e-5} &  \cellCD[22pt]{b7d7a8}{5.7e-5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{96.9} &  \cellCD[22pt]{b7d7a8}{97.6} &  \cellCD[22pt]{b7d7a8}{97.5} &  \cellCD[22pt]{b7d7a8}{90.8} &  \cellCD[22pt]{b7d7a8}{92.7} &  \cellCD[22pt]{b7d7a8}{92.6} \\
   m360\_bonsai &  292 &  \cellCD[24pt]{69a84f}{47} &  \cellCD[24pt]{b7d7a8}{306} &  \cellCD[24pt]{ffffff}{1043} &  \cellCD[22pt]{b7d7a8}{3.9e-5} &  \cellCD[22pt]{69a84f}{2.1e-5} &  \cellCD[22pt]{ffffff}{1.7e-4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{97.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{96.4} &  \cellCD[22pt]{69a84f}{98.6} &  \cellCD[22pt]{ffffff}{92.8} &  \cellCD[22pt]{b7d7a8}{89.2} &  \cellCD[22pt]{69a84f}{95.7} &  \cellCD[22pt]{ffffff}{79.7} \\
  m360\_counter &  240 &  \cellCD[24pt]{69a84f}{35} &  \cellCD[24pt]{b7d7a8}{201} &  \cellCD[24pt]{ffffff}{443} &  \cellCD[22pt]{ffffff}{1.3e-5} &  \cellCD[22pt]{b7d7a8}{2.5e-6} &  \cellCD[22pt]{b7d7a8}{2.3e-6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.1} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{ffffff}{97.2} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{99.5} \\
  m360\_flowers &  173 &  \cellCD[24pt]{69a84f}{19} &  \cellCD[24pt]{b7d7a8}{54} &  \cellCD[24pt]{ffffff}{120} &  \cellCD[22pt]{b7d7a8}{6.5e-5} &  \cellCD[22pt]{b7d7a8}{6.0e-5} &  \cellCD[22pt]{ffffff}{1.6e-4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{96.1} &  \cellCD[22pt]{b7d7a8}{96.4} &  \cellCD[22pt]{ffffff}{92.0} &  \cellCD[22pt]{b7d7a8}{88.5} &  \cellCD[22pt]{b7d7a8}{89.3} &  \cellCD[22pt]{ffffff}{76.3} \\
   m360\_garden &  185 &  \cellCD[24pt]{69a84f}{28} &  \cellCD[24pt]{b7d7a8}{152} &  \cellCD[24pt]{ffffff}{490} &  \cellCD[22pt]{69a84f}{7.7e-6} &  \cellCD[22pt]{b7d7a8}{1.5e-5} &  \cellCD[22pt]{b7d7a8}{1.5e-5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.6} &  \cellCD[22pt]{b7d7a8}{99.0} &  \cellCD[22pt]{b7d7a8}{99.1} &  \cellCD[22pt]{b7d7a8}{98.8} &  \cellCD[22pt]{b7d7a8}{97.1} &  \cellCD[22pt]{b7d7a8}{97.3} \\
  m360\_kitchen &  279 &  \cellCD[24pt]{69a84f}{50} &  \cellCD[24pt]{b7d7a8}{376} &  \cellCD[24pt]{ffffff}{1308} &  \cellCD[22pt]{b7d7a8}{4.4e-5} &  \cellCD[22pt]{b7d7a8}{4.0e-5} &  \cellCD[22pt]{b7d7a8}{3.9e-5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{97.2} &  \cellCD[22pt]{b7d7a8}{97.2} &  \cellCD[22pt]{b7d7a8}{97.2} &  \cellCD[22pt]{b7d7a8}{91.5} &  \cellCD[22pt]{b7d7a8}{91.5} &  \cellCD[22pt]{b7d7a8}{91.7} \\
     m360\_room &  311 &  \cellCD[24pt]{69a84f}{61} &  \cellCD[24pt]{b7d7a8}{218} &  \cellCD[24pt]{ffffff}{691} &  \cellCD[22pt]{ffffff}{3.4e-3} &  \cellCD[22pt]{b7d7a8}{1.1e-5} &  \cellCD[22pt]{b7d7a8}{9.3e-6} &  \cellCD[22pt]{b7d7a8}{99.3} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{98.8} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{96.6} &  \cellCD[22pt]{b7d7a8}{98.9} &  \cellCD[22pt]{b7d7a8}{99.0} &  \cellCD[22pt]{ffffff}{91.5} &  \cellCD[22pt]{b7d7a8}{96.7} &  \cellCD[22pt]{b7d7a8}{97.0} \\
    m360\_stump &  125 &  \cellCD[24pt]{69a84f}{15} &  \cellCD[24pt]{b7d7a8}{40} &  \cellCD[24pt]{ffffff}{74} &  \cellCD[22pt]{ffffff}{3.5e-5} &  \cellCD[22pt]{b7d7a8}{1.9e-5} &  \cellCD[22pt]{b7d7a8}{2.1e-5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{98.8} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{99.3} &  \cellCD[22pt]{b7d7a8}{96.5} &  \cellCD[22pt]{b7d7a8}{98.1} &  \cellCD[22pt]{b7d7a8}{98.0} \\
 m360\_treehill &  141 &  \cellCD[24pt]{69a84f}{18} &  \cellCD[24pt]{b7d7a8}{68} &  \cellCD[24pt]{ffffff}{202} &  \cellCD[22pt]{b7d7a8}{8.7e-5} &  \cellCD[22pt]{b7d7a8}{7.7e-5} &  \cellCD[22pt]{69a84f}{4.6e-5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{95.8} &  \cellCD[22pt]{b7d7a8}{96.8} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{ffffff}{87.6} &  \cellCD[22pt]{b7d7a8}{90.6} &  \cellCD[22pt]{69a84f}{94.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r  r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r }

\toprule

  &  & \multicolumn{3}{c}{time (sec)} &
\multicolumn{3}{c}{ATE$\downarrow$} &
\multicolumn{3}{c}{RTA@3$\uparrow$} &
\multicolumn{3}{c}{RRA@3$\uparrow$} &
\multicolumn{3}{c}{RTA@1$\uparrow$} &
\multicolumn{3}{c}{RRA@1$\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 3 $\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 1 $\uparrow$} \\

\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
\cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
\cmidrule(lr){21-23} \cmidrule(lr){24-26}

   & n\_imgs &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} \\

\midrule
tnt\_advn\_Auditorium &  298 &  \cellCD[24pt]{69a84f}{74} &  \cellCD[24pt]{b7d7a8}{185} &  \cellCD[24pt]{ffffff}{529} &  \cellCD[22pt]{b7d7a8}{1.4e-2} &  \cellCD[22pt]{ffffff}{3.3e-2} &  \cellCD[22pt]{69a84f}{1.8e-3} &  \cellCD[22pt]{ffffff}{29.6} &  \cellCD[22pt]{b7d7a8}{94.3} &  \cellCD[22pt]{b7d7a8}{95.8} &  \cellCD[22pt]{ffffff}{55.2} &  \cellCD[22pt]{b7d7a8}{94.0} &  \cellCD[22pt]{b7d7a8}{93.4} &  \cellCD[22pt]{ffffff}{11.0} &  \cellCD[22pt]{b7d7a8}{93.7} &  \cellCD[22pt]{b7d7a8}{92.8} &  \cellCD[22pt]{ffffff}{17.0} &  \cellCD[22pt]{69a84f}{94.0} &  \cellCD[22pt]{b7d7a8}{89.6} &  \cellCD[22pt]{ffffff}{12.0} &  \cellCD[22pt]{69a84f}{90.8} &  \cellCD[22pt]{b7d7a8}{88.0} &  \cellCD[22pt]{f4cccc}{1.8} &  \cellCD[22pt]{b7d7a8}{84.8} &  \cellCD[22pt]{b7d7a8}{83.8} \\
tnt\_advn\_Ballroom &  324 &  \cellCD[24pt]{69a84f}{55} &  \cellCD[24pt]{b7d7a8}{652} &  \cellCD[24pt]{ffffff}{1615} &  \cellCD[22pt]{b7d7a8}{1.8e-2} &  \cellCD[22pt]{ffffff}{3.2e-2} &  \cellCD[22pt]{69a84f}{5.1e-3} &  \cellCD[22pt]{b7d7a8}{49.1} &  \cellCD[22pt]{ffffff}{32.5} &  \cellCD[22pt]{69a84f}{98.1} &  \cellCD[22pt]{b7d7a8}{63.7} &  \cellCD[22pt]{ffffff}{36.3} &  \cellCD[22pt]{69a84f}{98.2} &  \cellCD[22pt]{b7d7a8}{28.3} &  \cellCD[22pt]{b7d7a8}{28.3} &  \cellCD[22pt]{69a84f}{97.7} &  \cellCD[22pt]{ffffff}{28.6} &  \cellCD[22pt]{b7d7a8}{32.2} &  \cellCD[22pt]{69a84f}{98.2} &  \cellCD[22pt]{b7d7a8}{25.0} &  \cellCD[22pt]{b7d7a8}{26.5} &  \cellCD[22pt]{69a84f}{93.5} &  \cellCD[22pt]{ffffff}{7.7} &  \cellCD[22pt]{b7d7a8}{17.8} &  \cellCD[22pt]{69a84f}{84.6} \\
tnt\_advn\_Courtroom &  301 &  \cellCD[24pt]{69a84f}{45} &  \cellCD[24pt]{b7d7a8}{296} &  \cellCD[24pt]{ffffff}{882} &  \cellCD[22pt]{ffffff}{9.3e-4} &  \cellCD[22pt]{b7d7a8}{4.3e-5} &  \cellCD[22pt]{69a84f}{2.3e-5} &  \cellCD[22pt]{ffffff}{85.1} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{27.9} &  \cellCD[22pt]{b7d7a8}{99.3} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{ffffff}{47.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{37.7} &  \cellCD[22pt]{b7d7a8}{96.8} &  \cellCD[22pt]{b7d7a8}{98.6} &  \cellCD[22pt]{ffffff}{3.8} &  \cellCD[22pt]{b7d7a8}{91.0} &  \cellCD[22pt]{69a84f}{96.1} \\
tnt\_advn\_Museum &  301 &  \cellCD[24pt]{69a84f}{44} &  \cellCD[24pt]{b7d7a8}{275} &  \cellCD[24pt]{ffffff}{752} &  \cellCD[22pt]{ffffff}{8.5e-4} &  \cellCD[22pt]{b7d7a8}{5.5e-5} &  \cellCD[22pt]{69a84f}{3.3e-5} &  \cellCD[22pt]{ffffff}{91.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{39.9} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{ffffff}{85.2} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{53.8} &  \cellCD[22pt]{b7d7a8}{97.2} &  \cellCD[22pt]{b7d7a8}{98.7} &  \cellCD[22pt]{ffffff}{12.1} &  \cellCD[22pt]{b7d7a8}{91.9} &  \cellCD[22pt]{69a84f}{96.1} \\
tnt\_advn\_Palace &  501 &  \cellCD[24pt]{69a84f}{113} &  \cellCD[24pt]{b7d7a8}{547} &  \cellCD[24pt]{ffffff}{1722} &  \cellCD[22pt]{b7d7a8}{3.3e-3} &  \cellCD[22pt]{ffffff}{6.4e-3} &  \cellCD[22pt]{69a84f}{1.5e-4} &  \cellCD[22pt]{b7d7a8}{74.5} &  \cellCD[22pt]{ffffff}{47.9} &  \cellCD[22pt]{69a84f}{97.1} &  \cellCD[22pt]{b7d7a8}{84.3} &  \cellCD[22pt]{ffffff}{46.4} &  \cellCD[22pt]{69a84f}{98.4} &  \cellCD[22pt]{b7d7a8}{51.6} &  \cellCD[22pt]{ffffff}{44.5} &  \cellCD[22pt]{69a84f}{92.6} &  \cellCD[22pt]{ffffff}{36.1} &  \cellCD[22pt]{b7d7a8}{45.9} &  \cellCD[22pt]{69a84f}{96.5} &  \cellCD[22pt]{b7d7a8}{41.2} &  \cellCD[22pt]{b7d7a8}{42.2} &  \cellCD[22pt]{69a84f}{91.6} &  \cellCD[22pt]{ffffff}{13.3} &  \cellCD[22pt]{b7d7a8}{37.9} &  \cellCD[22pt]{69a84f}{84.4} \\
tnt\_advn\_Temple &  302 &  \cellCD[24pt]{69a84f}{36} &  \cellCD[24pt]{b7d7a8}{190} &  \cellCD[24pt]{ffffff}{596} &  \cellCD[22pt]{ffffff}{9.8e-4} &  \cellCD[22pt]{69a84f}{5.0e-5} &  \cellCD[22pt]{b7d7a8}{1.5e-4} &  \cellCD[22pt]{b7d7a8}{98.8} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{95.1} &  \cellCD[22pt]{b7d7a8}{99.6} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{99.1} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{85.8} &  \cellCD[22pt]{b7d7a8}{98.4} &  \cellCD[22pt]{b7d7a8}{98.1} &  \cellCD[22pt]{ffffff}{61.3} &  \cellCD[22pt]{b7d7a8}{95.6} &  \cellCD[22pt]{b7d7a8}{95.0} \\
tnt\_intrmdt\_Family &  152 &  \cellCD[24pt]{69a84f}{22} &  \cellCD[24pt]{b7d7a8}{152} &  \cellCD[24pt]{ffffff}{335} &  \cellCD[22pt]{ffffff}{8.3e-5} &  \cellCD[22pt]{b7d7a8}{1.1e-5} &  \cellCD[22pt]{69a84f}{2.8e-6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{95.4} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{ffffff}{86.5} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{b7d7a8}{99.7} \\
tnt\_intrmdt\_Francis &  302 &  \cellCD[24pt]{69a84f}{29} &  \cellCD[24pt]{b7d7a8}{269} &  \cellCD[24pt]{ffffff}{789} &  \cellCD[22pt]{ffffff}{4.2e-5} &  \cellCD[22pt]{b7d7a8}{6.2e-6} &  \cellCD[22pt]{69a84f}{2.4e-6} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{96.2} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{ffffff}{89.2} &  \cellCD[22pt]{b7d7a8}{98.5} &  \cellCD[22pt]{b7d7a8}{99.7} \\
tnt\_intrmdt\_Horse &  151 &  \cellCD[24pt]{69a84f}{21} &  \cellCD[24pt]{b7d7a8}{134} &  \cellCD[24pt]{ffffff}{255} &  \cellCD[22pt]{ffffff}{6.8e-5} &  \cellCD[22pt]{b7d7a8}{1.4e-5} &  \cellCD[22pt]{69a84f}{4.6e-6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{97.2} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{ffffff}{91.5} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{b7d7a8}{99.4} \\
tnt\_intrmdt\_Lighthouse &  309 &  \cellCD[24pt]{69a84f}{47} &  \cellCD[24pt]{b7d7a8}{355} &  \cellCD[24pt]{ffffff}{1270} &  \cellCD[22pt]{ffffff}{1.0e-4} &  \cellCD[22pt]{b7d7a8}{2.3e-5} &  \cellCD[22pt]{69a84f}{9.4e-6} &  \cellCD[22pt]{b7d7a8}{99.6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{97.4} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.2} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{92.0} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{ffffff}{78.3} &  \cellCD[22pt]{b7d7a8}{95.1} &  \cellCD[22pt]{69a84f}{98.2} \\
tnt\_intrmdt\_M60 &  313 &  \cellCD[24pt]{69a84f}{37} &  \cellCD[24pt]{b7d7a8}{329} &  \cellCD[24pt]{ffffff}{873} &  \cellCD[22pt]{ffffff}{4.4e-5} &  \cellCD[22pt]{b7d7a8}{1.2e-5} &  \cellCD[22pt]{69a84f}{6.2e-6} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{96.4} &  \cellCD[22pt]{b7d7a8}{99.1} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{ffffff}{89.5} &  \cellCD[22pt]{b7d7a8}{97.3} &  \cellCD[22pt]{b7d7a8}{99.0} \\
tnt\_intrmdt\_Panther &  314 &  \cellCD[24pt]{69a84f}{43} &  \cellCD[24pt]{b7d7a8}{390} &  \cellCD[24pt]{ffffff}{989} &  \cellCD[22pt]{b7d7a8}{6.4e-5} &  \cellCD[22pt]{b7d7a8}{6.4e-5} &  \cellCD[22pt]{ffffff}{1.5e-4} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.0} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{b7d7a8}{97.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{94.1} &  \cellCD[22pt]{69a84f}{97.3} &  \cellCD[22pt]{b7d7a8}{94.8} &  \cellCD[22pt]{ffffff}{82.9} &  \cellCD[22pt]{69a84f}{92.1} &  \cellCD[22pt]{b7d7a8}{85.8} \\
tnt\_intrmdt\_Playground &  307 &  \cellCD[24pt]{69a84f}{41} &  \cellCD[24pt]{b7d7a8}{473} &  \cellCD[24pt]{ffffff}{1255} &  \cellCD[22pt]{b7d7a8}{1.4e-4} &  \cellCD[22pt]{69a84f}{1.8e-5} &  \cellCD[22pt]{ffffff}{1.9e-3} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{98.7} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{98.7} &  \cellCD[22pt]{b7d7a8}{99.6} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{98.7} &  \cellCD[22pt]{b7d7a8}{97.3} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{98.7} &  \cellCD[22pt]{ffffff}{87.8} &  \cellCD[22pt]{b7d7a8}{99.2} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{ffffff}{63.9} &  \cellCD[22pt]{b7d7a8}{97.5} &  \cellCD[22pt]{b7d7a8}{97.5} \\
tnt\_intrmdt\_Train &  301 &  \cellCD[24pt]{69a84f}{41} &  \cellCD[24pt]{b7d7a8}{414} &  \cellCD[24pt]{ffffff}{901} &  \cellCD[22pt]{ffffff}{8.0e-5} &  \cellCD[22pt]{b7d7a8}{7.8e-6} &  \cellCD[22pt]{69a84f}{4.3e-6} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{94.1} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{ffffff}{82.7} &  \cellCD[22pt]{b7d7a8}{98.2} &  \cellCD[22pt]{b7d7a8}{99.3} \\
tnt\_trng\_Barn &  410 &  \cellCD[24pt]{69a84f}{50} &  \cellCD[24pt]{b7d7a8}{503} &  \cellCD[24pt]{ffffff}{3126} &  \cellCD[22pt]{ffffff}{1.0e-4} &  \cellCD[22pt]{b7d7a8}{6.7e-6} &  \cellCD[22pt]{b7d7a8}{4.6e-6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{94.2} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{ffffff}{82.9} &  \cellCD[22pt]{b7d7a8}{98.2} &  \cellCD[22pt]{b7d7a8}{99.2} \\
tnt\_trng\_Caterpillar &  383 &  \cellCD[24pt]{69a84f}{44} &  \cellCD[24pt]{b7d7a8}{374} &  \cellCD[24pt]{ffffff}{1367} &  \cellCD[22pt]{ffffff}{5.1e-5} &  \cellCD[22pt]{b7d7a8}{5.6e-6} &  \cellCD[22pt]{b7d7a8}{4.1e-6} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{96.2} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{ffffff}{89.0} &  \cellCD[22pt]{b7d7a8}{98.4} &  \cellCD[22pt]{b7d7a8}{99.3} \\
tnt\_trng\_Church &  507 &  \cellCD[24pt]{69a84f}{85} &  \cellCD[24pt]{b7d7a8}{666} &  \cellCD[24pt]{ffffff}{4589} &  \cellCD[22pt]{b7d7a8}{8.8e-3} &  \cellCD[22pt]{ffffff}{2.6e-2} &  \cellCD[22pt]{69a84f}{8.0e-4} &  \cellCD[22pt]{b7d7a8}{75.6} &  \cellCD[22pt]{ffffff}{71.1} &  \cellCD[22pt]{69a84f}{99.6} &  \cellCD[22pt]{b7d7a8}{94.8} &  \cellCD[22pt]{ffffff}{75.4} &  \cellCD[22pt]{69a84f}{100.0} &  \cellCD[22pt]{ffffff}{57.4} &  \cellCD[22pt]{b7d7a8}{70.3} &  \cellCD[22pt]{69a84f}{99.3} &  \cellCD[22pt]{b7d7a8}{72.4} &  \cellCD[22pt]{b7d7a8}{70.8} &  \cellCD[22pt]{69a84f}{100.0} &  \cellCD[22pt]{ffffff}{52.3} &  \cellCD[22pt]{b7d7a8}{69.3} &  \cellCD[22pt]{69a84f}{98.4} &  \cellCD[22pt]{ffffff}{19.5} &  \cellCD[22pt]{b7d7a8}{66.6} &  \cellCD[22pt]{69a84f}{96.1} \\
tnt\_trng\_Courthouse & 1106 &  \cellCD[24pt]{69a84f}{169} &  \cellCD[24pt]{b7d7a8}{1297} &  \cellCD[24pt]{ffffff}{8285} &  \cellCD[22pt]{b7d7a8}{1.2e-2} &  \cellCD[22pt]{b7d7a8}{1.7e-2} &  \cellCD[22pt]{69a84f}{1.3e-3} &  \cellCD[22pt]{ffffff}{40.9} &  \cellCD[22pt]{b7d7a8}{97.3} &  \cellCD[22pt]{69a84f}{99.8} &  \cellCD[22pt]{ffffff}{71.4} &  \cellCD[22pt]{b7d7a8}{97.3} &  \cellCD[22pt]{69a84f}{99.8} &  \cellCD[22pt]{ffffff}{35.9} &  \cellCD[22pt]{b7d7a8}{97.3} &  \cellCD[22pt]{69a84f}{99.8} &  \cellCD[22pt]{ffffff}{67.3} &  \cellCD[22pt]{b7d7a8}{97.3} &  \cellCD[22pt]{69a84f}{99.8} &  \cellCD[22pt]{ffffff}{33.7} &  \cellCD[22pt]{b7d7a8}{96.5} &  \cellCD[22pt]{69a84f}{99.4} &  \cellCD[22pt]{ffffff}{24.0} &  \cellCD[22pt]{b7d7a8}{95.0} &  \cellCD[22pt]{69a84f}{98.6} \\
tnt\_trng\_Ignatius &  263 &  \cellCD[24pt]{69a84f}{33} &  \cellCD[24pt]{b7d7a8}{269} &  \cellCD[24pt]{ffffff}{682} &  \cellCD[22pt]{ffffff}{5.2e-5} &  \cellCD[22pt]{b7d7a8}{7.6e-6} &  \cellCD[22pt]{69a84f}{2.1e-6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{96.9} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{ffffff}{90.9} &  \cellCD[22pt]{b7d7a8}{98.6} &  \cellCD[22pt]{b7d7a8}{99.8} \\
tnt\_trng\_Meetingroom &  371 &  \cellCD[24pt]{69a84f}{32} &  \cellCD[24pt]{b7d7a8}{209} &  \cellCD[24pt]{ffffff}{575} &  \cellCD[22pt]{ffffff}{3.1e-4} &  \cellCD[22pt]{b7d7a8}{1.4e-5} &  \cellCD[22pt]{69a84f}{8.3e-6} &  \cellCD[22pt]{b7d7a8}{98.5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{82.5} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{84.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{72.0} &  \cellCD[22pt]{b7d7a8}{99.0} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{ffffff}{30.5} &  \cellCD[22pt]{b7d7a8}{97.0} &  \cellCD[22pt]{b7d7a8}{98.2} \\
tnt\_trng\_Truck &  251 &  \cellCD[24pt]{69a84f}{31} &  \cellCD[24pt]{b7d7a8}{289} &  \cellCD[24pt]{ffffff}{635} &  \cellCD[22pt]{b7d7a8}{6.9e-5} &  \cellCD[22pt]{ffffff}{3.4e-2} &  \cellCD[22pt]{69a84f}{2.5e-6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{52.7} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{52.6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{ffffff}{52.6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{52.6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{95.4} &  \cellCD[22pt]{ffffff}{51.8} &  \cellCD[22pt]{69a84f}{99.9} &  \cellCD[22pt]{b7d7a8}{86.4} &  \cellCD[22pt]{ffffff}{50.3} &  \cellCD[22pt]{69a84f}{99.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r  r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r }

\toprule

  &  & \multicolumn{3}{c}{time (sec)} &
\multicolumn{3}{c}{ATE$\downarrow$} &
\multicolumn{3}{c}{RTA@3$\uparrow$} &
\multicolumn{3}{c}{RRA@3$\uparrow$} &
\multicolumn{3}{c}{RTA@1$\uparrow$} &
\multicolumn{3}{c}{RRA@1$\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 3 $\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 1 $\uparrow$} \\

\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
\cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
\cmidrule(lr){21-23} \cmidrule(lr){24-26}

   & n\_imgs &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} \\

\midrule
   nosr\_europa &  309 &  \cellCD[24pt]{69a84f}{33} &  \cellCD[24pt]{b7d7a8}{239} &  \cellCD[24pt]{ffffff}{3387} &  \cellCD[22pt]{b7d7a8}{9.3e-4} &  \cellCD[22pt]{b7d7a8}{9.0e-4} &  \cellCD[22pt]{b7d7a8}{8.8e-4} &  \cellCD[22pt]{b7d7a8}{88.7} &  \cellCD[22pt]{b7d7a8}{88.8} &  \cellCD[22pt]{b7d7a8}{89.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{59.2} &  \cellCD[22pt]{b7d7a8}{60.1} &  \cellCD[22pt]{b7d7a8}{60.2} &  \cellCD[22pt]{b7d7a8}{98.5} &  \cellCD[22pt]{b7d7a8}{97.2} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{b7d7a8}{63.2} &  \cellCD[22pt]{b7d7a8}{63.5} &  \cellCD[22pt]{b7d7a8}{63.9} &  \cellCD[22pt]{b7d7a8}{33.7} &  \cellCD[22pt]{b7d7a8}{33.7} &  \cellCD[22pt]{b7d7a8}{34.1} \\
      nosr\_lk2 &  199 &  \cellCD[24pt]{69a84f}{32} &  \cellCD[24pt]{b7d7a8}{117} &  \cellCD[24pt]{ffffff}{570} &  \cellCD[22pt]{ffffff}{1.7e-3} &  \cellCD[22pt]{b7d7a8}{5.0e-4} &  \cellCD[22pt]{b7d7a8}{4.8e-4} &  \cellCD[22pt]{b7d7a8}{96.3} &  \cellCD[22pt]{b7d7a8}{97.2} &  \cellCD[22pt]{b7d7a8}{97.2} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{87.4} &  \cellCD[22pt]{b7d7a8}{88.5} &  \cellCD[22pt]{b7d7a8}{88.2} &  \cellCD[22pt]{ffffff}{96.7} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.0} &  \cellCD[22pt]{b7d7a8}{83.4} &  \cellCD[22pt]{b7d7a8}{84.8} &  \cellCD[22pt]{b7d7a8}{84.3} &  \cellCD[22pt]{b7d7a8}{63.0} &  \cellCD[22pt]{b7d7a8}{65.1} &  \cellCD[22pt]{b7d7a8}{64.0} \\
      nosr\_lwp &  354 &  \cellCD[24pt]{69a84f}{41} &  \cellCD[24pt]{b7d7a8}{202} &  \cellCD[24pt]{ffffff}{2020} &  \cellCD[22pt]{b7d7a8}{5.9e-4} &  \cellCD[22pt]{b7d7a8}{6.0e-4} &  \cellCD[22pt]{b7d7a8}{5.9e-4} &  \cellCD[22pt]{b7d7a8}{96.0} &  \cellCD[22pt]{b7d7a8}{96.1} &  \cellCD[22pt]{b7d7a8}{96.2} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{74.5} &  \cellCD[22pt]{b7d7a8}{75.7} &  \cellCD[22pt]{b7d7a8}{76.2} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{74.2} &  \cellCD[22pt]{b7d7a8}{75.9} &  \cellCD[22pt]{b7d7a8}{76.2} &  \cellCD[22pt]{ffffff}{43.5} &  \cellCD[22pt]{b7d7a8}{48.3} &  \cellCD[22pt]{b7d7a8}{48.4} \\
  nosr\_rathaus &  515 &  \cellCD[24pt]{69a84f}{76} &  \cellCD[24pt]{b7d7a8}{593} &  \cellCD[24pt]{ffffff}{5965} &  \cellCD[22pt]{b7d7a8}{5.4e-4} &  \cellCD[22pt]{b7d7a8}{5.1e-4} &  \cellCD[22pt]{b7d7a8}{5.1e-4} &  \cellCD[22pt]{b7d7a8}{88.3} &  \cellCD[22pt]{b7d7a8}{88.1} &  \cellCD[22pt]{b7d7a8}{88.6} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{54.9} &  \cellCD[22pt]{b7d7a8}{55.1} &  \cellCD[22pt]{b7d7a8}{56.5} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{59.9} &  \cellCD[22pt]{b7d7a8}{60.5} &  \cellCD[22pt]{b7d7a8}{61.2} &  \cellCD[22pt]{b7d7a8}{26.9} &  \cellCD[22pt]{b7d7a8}{28.4} &  \cellCD[22pt]{b7d7a8}{28.8} \\
  nosr\_schloss &  379 &  \cellCD[24pt]{69a84f}{44} &  \cellCD[24pt]{b7d7a8}{320} &  \cellCD[24pt]{ffffff}{2675} &  \cellCD[22pt]{b7d7a8}{6.1e-4} &  \cellCD[22pt]{b7d7a8}{6.1e-4} &  \cellCD[22pt]{b7d7a8}{5.8e-4} &  \cellCD[22pt]{b7d7a8}{92.2} &  \cellCD[22pt]{b7d7a8}{92.1} &  \cellCD[22pt]{b7d7a8}{92.2} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{72.7} &  \cellCD[22pt]{b7d7a8}{73.2} &  \cellCD[22pt]{b7d7a8}{73.8} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{71.7} &  \cellCD[22pt]{b7d7a8}{72.3} &  \cellCD[22pt]{b7d7a8}{72.6} &  \cellCD[22pt]{b7d7a8}{43.3} &  \cellCD[22pt]{b7d7a8}{44.8} &  \cellCD[22pt]{b7d7a8}{45.1} \\
       nosr\_st &  397 &  \cellCD[24pt]{69a84f}{40} &  \cellCD[24pt]{b7d7a8}{262} &  \cellCD[24pt]{ffffff}{1435} &  \cellCD[22pt]{b7d7a8}{2.9e-3} &  \cellCD[22pt]{b7d7a8}{3.0e-3} &  \cellCD[22pt]{b7d7a8}{2.9e-3} &  \cellCD[22pt]{b7d7a8}{96.5} &  \cellCD[22pt]{b7d7a8}{96.2} &  \cellCD[22pt]{b7d7a8}{96.0} &  \cellCD[22pt]{b7d7a8}{98.0} &  \cellCD[22pt]{b7d7a8}{98.5} &  \cellCD[22pt]{b7d7a8}{98.0} &  \cellCD[22pt]{b7d7a8}{86.9} &  \cellCD[22pt]{b7d7a8}{86.4} &  \cellCD[22pt]{ffffff}{83.4} &  \cellCD[22pt]{b7d7a8}{96.8} &  \cellCD[22pt]{b7d7a8}{95.6} &  \cellCD[22pt]{b7d7a8}{96.7} &  \cellCD[22pt]{b7d7a8}{80.1} &  \cellCD[22pt]{b7d7a8}{80.3} &  \cellCD[22pt]{b7d7a8}{78.6} &  \cellCD[22pt]{b7d7a8}{53.3} &  \cellCD[22pt]{b7d7a8}{54.8} &  \cellCD[22pt]{b7d7a8}{51.5} \\
  nosr\_stjacob &  722 &  \cellCD[24pt]{69a84f}{80} &  \cellCD[24pt]{b7d7a8}{564} &  \cellCD[24pt]{ffffff}{6267} &  \cellCD[22pt]{b7d7a8}{4.9e-3} &  \cellCD[22pt]{69a84f}{1.7e-3} &  \cellCD[22pt]{b7d7a8}{3.3e-3} &  \cellCD[22pt]{b7d7a8}{90.4} &  \cellCD[22pt]{b7d7a8}{93.0} &  \cellCD[22pt]{b7d7a8}{92.2} &  \cellCD[22pt]{b7d7a8}{97.0} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{b7d7a8}{98.9} &  \cellCD[22pt]{b7d7a8}{75.7} &  \cellCD[22pt]{b7d7a8}{78.0} &  \cellCD[22pt]{b7d7a8}{76.8} &  \cellCD[22pt]{ffffff}{96.8} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{98.9} &  \cellCD[22pt]{b7d7a8}{73.1} &  \cellCD[22pt]{b7d7a8}{75.9} &  \cellCD[22pt]{b7d7a8}{74.8} &  \cellCD[22pt]{ffffff}{47.3} &  \cellCD[22pt]{b7d7a8}{50.6} &  \cellCD[22pt]{b7d7a8}{49.5} \\
 nosr\_stjohann &  347 &  \cellCD[24pt]{69a84f}{50} &  \cellCD[24pt]{b7d7a8}{296} &  \cellCD[24pt]{ffffff}{2986} &  \cellCD[22pt]{b7d7a8}{7.8e-4} &  \cellCD[22pt]{b7d7a8}{7.9e-4} &  \cellCD[22pt]{b7d7a8}{7.9e-4} &  \cellCD[22pt]{b7d7a8}{84.9} &  \cellCD[22pt]{b7d7a8}{84.7} &  \cellCD[22pt]{b7d7a8}{85.1} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{57.8} &  \cellCD[22pt]{b7d7a8}{57.9} &  \cellCD[22pt]{b7d7a8}{58.3} &  \cellCD[22pt]{b7d7a8}{99.3} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{61.6} &  \cellCD[22pt]{b7d7a8}{61.9} &  \cellCD[22pt]{b7d7a8}{62.1} &  \cellCD[22pt]{b7d7a8}{34.7} &  \cellCD[22pt]{b7d7a8}{36.1} &  \cellCD[22pt]{b7d7a8}{35.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r  r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r }

\toprule

  &  & \multicolumn{3}{c}{time (sec)} &
\multicolumn{3}{c}{ATE$\downarrow$} &
\multicolumn{3}{c}{RTA@3$\uparrow$} &
\multicolumn{3}{c}{RRA@3$\uparrow$} &
\multicolumn{3}{c}{RTA@1$\uparrow$} &
\multicolumn{3}{c}{RRA@1$\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 3 $\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 1 $\uparrow$} \\

\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
\cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
\cmidrule(lr){21-23} \cmidrule(lr){24-26}

   & n\_imgs &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} \\

\midrule
  dploy\_house1 &  220 &  \cellCD[24pt]{69a84f}{34} &  \cellCD[24pt]{b7d7a8}{138} &  \cellCD[24pt]{ffffff}{419} &  \cellCD[22pt]{b7d7a8}{7.5e-5} &  \cellCD[22pt]{b7d7a8}{1.1e-4} &  \cellCD[22pt]{b7d7a8}{1.1e-4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{99.1} &  \cellCD[22pt]{b7d7a8}{99.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{93.9} &  \cellCD[22pt]{b7d7a8}{93.2} &  \cellCD[22pt]{b7d7a8}{92.9} &  \cellCD[22pt]{b7d7a8}{82.1} &  \cellCD[22pt]{b7d7a8}{80.2} &  \cellCD[22pt]{b7d7a8}{79.6} \\
  dploy\_house2 &  725 &  \cellCD[24pt]{69a84f}{124} &  \cellCD[24pt]{b7d7a8}{592} &  \cellCD[24pt]{ffffff}{5702} &  \cellCD[22pt]{b7d7a8}{6.9e-5} &  \cellCD[22pt]{b7d7a8}{7.2e-5} &  \cellCD[22pt]{ffffff}{1.3e-4} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.2} &  \cellCD[22pt]{b7d7a8}{99.3} &  \cellCD[22pt]{ffffff}{95.6} &  \cellCD[22pt]{b7d7a8}{99.6} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{ffffff}{87.3} &  \cellCD[22pt]{b7d7a8}{91.6} &  \cellCD[22pt]{b7d7a8}{91.7} &  \cellCD[22pt]{ffffff}{82.0} &  \cellCD[22pt]{b7d7a8}{75.4} &  \cellCD[22pt]{b7d7a8}{75.6} &  \cellCD[22pt]{ffffff}{51.1} \\
  dploy\_house3 &  180 &  \cellCD[24pt]{69a84f}{50} &  \cellCD[24pt]{b7d7a8}{103} &  \cellCD[24pt]{ffffff}{627} &  \cellCD[22pt]{b7d7a8}{4.6e-3} &  \cellCD[22pt]{ffffff}{1.2e-2} &  \cellCD[22pt]{69a84f}{1.1e-3} &  \cellCD[22pt]{b7d7a8}{95.1} &  \cellCD[22pt]{b7d7a8}{95.9} &  \cellCD[22pt]{b7d7a8}{97.2} &  \cellCD[22pt]{b7d7a8}{94.5} &  \cellCD[22pt]{b7d7a8}{95.6} &  \cellCD[22pt]{69a84f}{97.9} &  \cellCD[22pt]{b7d7a8}{80.7} &  \cellCD[22pt]{69a84f}{85.8} &  \cellCD[22pt]{b7d7a8}{78.7} &  \cellCD[22pt]{b7d7a8}{70.5} &  \cellCD[22pt]{b7d7a8}{71.2} &  \cellCD[22pt]{ffffff}{59.1} &  \cellCD[22pt]{b7d7a8}{66.7} &  \cellCD[22pt]{b7d7a8}{68.0} &  \cellCD[22pt]{ffffff}{58.6} &  \cellCD[22pt]{b7d7a8}{24.7} &  \cellCD[22pt]{b7d7a8}{26.4} &  \cellCD[22pt]{ffffff}{21.3} \\
  dploy\_house4 &  349 &  \cellCD[24pt]{69a84f}{57} &  \cellCD[24pt]{b7d7a8}{128} &  \cellCD[24pt]{ffffff}{751} &  \cellCD[22pt]{b7d7a8}{1.7e-2} &  \cellCD[22pt]{b7d7a8}{1.9e-2} &  \cellCD[22pt]{69a84f}{9.4e-3} &  \cellCD[22pt]{ffffff}{94.8} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{b7d7a8}{98.8} &  \cellCD[22pt]{ffffff}{95.6} &  \cellCD[22pt]{b7d7a8}{97.7} &  \cellCD[22pt]{b7d7a8}{98.9} &  \cellCD[22pt]{ffffff}{90.8} &  \cellCD[22pt]{b7d7a8}{97.8} &  \cellCD[22pt]{b7d7a8}{97.9} &  \cellCD[22pt]{ffffff}{86.2} &  \cellCD[22pt]{b7d7a8}{97.7} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{ffffff}{81.1} &  \cellCD[22pt]{b7d7a8}{89.9} &  \cellCD[22pt]{b7d7a8}{91.0} &  \cellCD[22pt]{ffffff}{62.0} &  \cellCD[22pt]{b7d7a8}{74.5} &  \cellCD[22pt]{69a84f}{76.7} \\
  dploy\_pipes1 &   97 &  \cellCD[24pt]{69a84f}{17} &  \cellCD[24pt]{b7d7a8}{42} &  \cellCD[24pt]{ffffff}{138} &  \cellCD[22pt]{b7d7a8}{6.8e-5} &  \cellCD[22pt]{b7d7a8}{6.2e-5} &  \cellCD[22pt]{b7d7a8}{6.1e-5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{95.8} &  \cellCD[22pt]{b7d7a8}{95.8} &  \cellCD[22pt]{b7d7a8}{95.8} &  \cellCD[22pt]{b7d7a8}{87.5} &  \cellCD[22pt]{b7d7a8}{87.3} &  \cellCD[22pt]{b7d7a8}{87.4} \\
  dploy\_ruins2 & 1171 &  \cellCD[24pt]{69a84f}{156} &  \cellCD[24pt]{b7d7a8}{907} &  \cellCD[24pt]{ffffff}{8672} &  \cellCD[22pt]{b7d7a8}{5.2e-5} &  \cellCD[22pt]{b7d7a8}{4.1e-5} &  \cellCD[22pt]{ffffff}{2.0e-4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.0} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{ffffff}{82.3} &  \cellCD[22pt]{b7d7a8}{98.0} &  \cellCD[22pt]{69a84f}{100.0} &  \cellCD[22pt]{ffffff}{81.6} &  \cellCD[22pt]{b7d7a8}{88.8} &  \cellCD[22pt]{69a84f}{92.1} &  \cellCD[22pt]{ffffff}{71.9} &  \cellCD[22pt]{b7d7a8}{67.2} &  \cellCD[22pt]{69a84f}{76.5} &  \cellCD[22pt]{ffffff}{30.6} \\
  dploy\_ruins3 &  523 &  \cellCD[24pt]{69a84f}{84} &  \cellCD[24pt]{b7d7a8}{324} &  \cellCD[24pt]{ffffff}{4986} &  \cellCD[22pt]{69a84f}{1.2e-3} &  \cellCD[22pt]{ffffff}{5.6e-3} &  \cellCD[22pt]{b7d7a8}{3.5e-3} &  \cellCD[22pt]{69a84f}{98.3} &  \cellCD[22pt]{b7d7a8}{94.9} &  \cellCD[22pt]{b7d7a8}{95.7} &  \cellCD[22pt]{b7d7a8}{98.4} &  \cellCD[22pt]{b7d7a8}{99.3} &  \cellCD[22pt]{ffffff}{83.4} &  \cellCD[22pt]{b7d7a8}{75.4} &  \cellCD[22pt]{69a84f}{79.8} &  \cellCD[22pt]{ffffff}{45.8} &  \cellCD[22pt]{b7d7a8}{39.4} &  \cellCD[22pt]{69a84f}{46.0} &  \cellCD[22pt]{ffffff}{24.1} &  \cellCD[22pt]{b7d7a8}{56.4} &  \cellCD[22pt]{69a84f}{59.0} &  \cellCD[22pt]{ffffff}{39.1} &  \cellCD[22pt]{b7d7a8}{8.9} &  \cellCD[22pt]{69a84f}{10.9} &  \cellCD[22pt]{ffffff}{3.8} \\
  dploy\_tower1 &  775 &  \cellCD[24pt]{69a84f}{188} &  \cellCD[24pt]{b7d7a8}{419} &  \cellCD[24pt]{ffffff}{2809} &  \cellCD[22pt]{ffffff}{2.0e-2} &  \cellCD[22pt]{b7d7a8}{2.0e-3} &  \cellCD[22pt]{b7d7a8}{2.5e-3} &  \cellCD[22pt]{b7d7a8}{93.7} &  \cellCD[22pt]{b7d7a8}{95.2} &  \cellCD[22pt]{ffffff}{87.7} &  \cellCD[22pt]{b7d7a8}{99.2} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{98.3} &  \cellCD[22pt]{b7d7a8}{86.4} &  \cellCD[22pt]{b7d7a8}{84.5} &  \cellCD[22pt]{ffffff}{51.5} &  \cellCD[22pt]{b7d7a8}{63.7} &  \cellCD[22pt]{69a84f}{74.4} &  \cellCD[22pt]{ffffff}{37.9} &  \cellCD[22pt]{b7d7a8}{65.6} &  \cellCD[22pt]{b7d7a8}{67.5} &  \cellCD[22pt]{ffffff}{47.2} &  \cellCD[22pt]{b7d7a8}{20.9} &  \cellCD[22pt]{69a84f}{23.7} &  \cellCD[22pt]{ffffff}{10.1} \\
  dploy\_tower2 &  682 &  \cellCD[24pt]{69a84f}{106} &  \cellCD[24pt]{b7d7a8}{634} &  \cellCD[24pt]{ffffff}{6060} &  \cellCD[22pt]{b7d7a8}{1.7e-4} &  \cellCD[22pt]{b7d7a8}{1.6e-4} &  \cellCD[22pt]{ffffff}{1.3e-3} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{ffffff}{44.6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{25.9} &  \cellCD[22pt]{b7d7a8}{75.5} &  \cellCD[22pt]{69a84f}{77.6} &  \cellCD[22pt]{ffffff}{10.6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{9.6} &  \cellCD[22pt]{b7d7a8}{72.7} &  \cellCD[22pt]{b7d7a8}{72.9} &  \cellCD[22pt]{ffffff}{8.4} &  \cellCD[22pt]{b7d7a8}{24.5} &  \cellCD[22pt]{b7d7a8}{26.2} &  \cellCD[22pt]{f4cccc}{0.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{l r  r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r | r@{~}r@{~}r }

\toprule

  &  & \multicolumn{3}{c}{time (sec)} &
\multicolumn{3}{c}{ATE$\downarrow$} &
\multicolumn{3}{c}{RTA@3$\uparrow$} &
\multicolumn{3}{c}{RRA@3$\uparrow$} &
\multicolumn{3}{c}{RTA@1$\uparrow$} &
\multicolumn{3}{c}{RRA@1$\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 3 $\uparrow$} &
\multicolumn{3}{c}{AUC-R\&T @ 1 $\uparrow$} \\

\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
\cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
\cmidrule(lr){21-23} \cmidrule(lr){24-26}

   & n\_imgs &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} &
\multicolumn{1}{c}{\scriptsize \alg} & \multicolumn{1}{c}{\scriptsize GLOMAP} & \multicolumn{1}{c}{\scriptsize COLMAP} \\

\midrule
     z\_alameda & 1734 &  \cellCD[24pt]{69a84f}{134} &  \cellCD[24pt]{b7d7a8}{848} &  \cellCD[24pt]{ffffff}{4541} &  \cellCD[22pt]{ffffff}{1.1e-3} &  \cellCD[22pt]{b7d7a8}{1.9e-4} &  \cellCD[22pt]{69a84f}{6.7e-6} &  \cellCD[22pt]{b7d7a8}{99.1} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{98.9} &  \cellCD[22pt]{b7d7a8}{99.3} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.1} &  \cellCD[22pt]{b7d7a8}{99.7} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{ffffff}{95.4} &  \cellCD[22pt]{b7d7a8}{97.8} &  \cellCD[22pt]{b7d7a8}{98.5} &  \cellCD[22pt]{ffffff}{88.1} &  \cellCD[22pt]{b7d7a8}{94.8} &  \cellCD[22pt]{b7d7a8}{95.6} \\
      z\_berlin & 1511 &  \cellCD[24pt]{69a84f}{152} &  \cellCD[24pt]{b7d7a8}{893} &  \cellCD[24pt]{ffffff}{6478} &  \cellCD[22pt]{b7d7a8}{1.0e-3} &  \cellCD[22pt]{ffffff}{1.5e-2} &  \cellCD[22pt]{b7d7a8}{1.1e-3} &  \cellCD[22pt]{b7d7a8}{97.7} &  \cellCD[22pt]{ffffff}{93.0} &  \cellCD[22pt]{b7d7a8}{98.9} &  \cellCD[22pt]{b7d7a8}{96.8} &  \cellCD[22pt]{ffffff}{92.9} &  \cellCD[22pt]{69a84f}{98.9} &  \cellCD[22pt]{b7d7a8}{91.8} &  \cellCD[22pt]{b7d7a8}{92.8} &  \cellCD[22pt]{69a84f}{98.8} &  \cellCD[22pt]{b7d7a8}{94.7} &  \cellCD[22pt]{b7d7a8}{92.8} &  \cellCD[22pt]{69a84f}{98.3} &  \cellCD[22pt]{ffffff}{83.6} &  \cellCD[22pt]{b7d7a8}{90.9} &  \cellCD[22pt]{69a84f}{96.6} &  \cellCD[22pt]{ffffff}{61.0} &  \cellCD[22pt]{b7d7a8}{86.9} &  \cellCD[22pt]{69a84f}{92.4} \\
      z\_london & 1874 &  \cellCD[24pt]{69a84f}{102} &  \cellCD[24pt]{b7d7a8}{566} &  \cellCD[24pt]{ffffff}{2643} &  \cellCD[22pt]{69a84f}{6.6e-5} &  \cellCD[22pt]{ffffff}{1.3e-2} &  \cellCD[22pt]{b7d7a8}{2.8e-4} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.6} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.5} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{ffffff}{96.4} &  \cellCD[22pt]{b7d7a8}{98.6} &  \cellCD[22pt]{b7d7a8}{98.5} &  \cellCD[22pt]{ffffff}{89.9} &  \cellCD[22pt]{b7d7a8}{96.0} &  \cellCD[22pt]{b7d7a8}{95.8} \\
         z\_nyc &  990 &  \cellCD[24pt]{69a84f}{88} &  \cellCD[24pt]{b7d7a8}{451} &  \cellCD[24pt]{ffffff}{1618} &  \cellCD[22pt]{ffffff}{9.7e-3} &  \cellCD[22pt]{b7d7a8}{6.8e-6} &  \cellCD[22pt]{b7d7a8}{5.3e-6} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.1} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{95.0} &  \cellCD[22pt]{b7d7a8}{98.9} &  \cellCD[22pt]{b7d7a8}{98.9} &  \cellCD[22pt]{ffffff}{86.5} &  \cellCD[22pt]{b7d7a8}{96.8} &  \cellCD[22pt]{b7d7a8}{96.8} \\
mill19\_building & 1920 &  \cellCD[24pt]{69a84f}{258} &  \cellCD[24pt]{b7d7a8}{6289} &  \cellCD[24pt]{ffffff}{27080} &  \cellCD[22pt]{b7d7a8}{3.0e-4} &  \cellCD[22pt]{ffffff}{1.3e-2} &  \cellCD[22pt]{69a84f}{1.9e-5} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{f4cccc}{0.1} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{7.4} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.3} &  \cellCD[22pt]{f4cccc}{0.0} &  \cellCD[22pt]{b7d7a8}{99.3} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{f4cccc}{1.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{95.5} &  \cellCD[22pt]{f4cccc}{0.0} &  \cellCD[22pt]{b7d7a8}{95.6} &  \cellCD[22pt]{b7d7a8}{87.0} &  \cellCD[22pt]{f4cccc}{0.0} &  \cellCD[22pt]{b7d7a8}{87.4} \\
 mill19\_rubble & 1657 &  \cellCD[24pt]{69a84f}{240} &  \cellCD[24pt]{b7d7a8}{2849} &  \cellCD[24pt]{ffffff}{12153} &  \cellCD[22pt]{b7d7a8}{3.6e-5} &  \cellCD[22pt]{ffffff}{6.4e-5} &  \cellCD[22pt]{b7d7a8}{3.4e-5} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{98.6} &  \cellCD[22pt]{b7d7a8}{98.6} &  \cellCD[22pt]{b7d7a8}{98.7} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{93.6} &  \cellCD[22pt]{b7d7a8}{94.5} &  \cellCD[22pt]{b7d7a8}{94.6} &  \cellCD[22pt]{ffffff}{81.6} &  \cellCD[22pt]{b7d7a8}{84.7} &  \cellCD[22pt]{b7d7a8}{84.8} \\
   urbn\_Campus & 5871 &  \cellCD[24pt]{69a84f}{740} &  \cellCD[24pt]{b7d7a8}{3869} &  \cellCD[24pt]{ffffff}{106055} &  \cellCD[22pt]{ffffff}{1.1e-5} &  \cellCD[22pt]{b7d7a8}{4.7e-6} &  \cellCD[22pt]{b7d7a8}{5.0e-6} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{ffffff}{94.0} &  \cellCD[22pt]{b7d7a8}{98.0} &  \cellCD[22pt]{b7d7a8}{97.9} &  \cellCD[22pt]{ffffff}{81.9} &  \cellCD[22pt]{b7d7a8}{94.1} &  \cellCD[22pt]{b7d7a8}{93.7} \\
urbn\_Residence & 2582 &  \cellCD[24pt]{69a84f}{359} &  \cellCD[24pt]{b7d7a8}{2523} &  \cellCD[24pt]{ffffff}{36778} &  \cellCD[22pt]{b7d7a8}{2.8e-5} &  \cellCD[22pt]{b7d7a8}{2.7e-5} &  \cellCD[22pt]{b7d7a8}{2.6e-5} &  \cellCD[22pt]{b7d7a8}{99.8} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{98.8} &  \cellCD[22pt]{b7d7a8}{98.9} &  \cellCD[22pt]{b7d7a8}{99.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{94.6} &  \cellCD[22pt]{b7d7a8}{95.2} &  \cellCD[22pt]{b7d7a8}{95.4} &  \cellCD[22pt]{b7d7a8}{84.6} &  \cellCD[22pt]{b7d7a8}{86.3} &  \cellCD[22pt]{b7d7a8}{86.8} \\
  urbn\_Sci-Art & 3019 &  \cellCD[24pt]{69a84f}{445} &  \cellCD[24pt]{b7d7a8}{4601} &  \cellCD[24pt]{ffffff}{42032} &  \cellCD[22pt]{b7d7a8}{1.4e-5} &  \cellCD[22pt]{b7d7a8}{1.0e-5} &  \cellCD[22pt]{b7d7a8}{1.1e-5} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{99.9} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{100.0} &  \cellCD[22pt]{b7d7a8}{97.4} &  \cellCD[22pt]{b7d7a8}{97.7} &  \cellCD[22pt]{b7d7a8}{97.8} &  \cellCD[22pt]{b7d7a8}{92.2} &  \cellCD[22pt]{b7d7a8}{93.1} &  \cellCD[22pt]{b7d7a8}{93.5} \\
 eft\_apartment & 3804 &  \cellCD[24pt]{69a84f}{549} &  \cellCD[24pt]{b7d7a8}{5905} &  \cellCD[24pt]{ffffff}{185361} &  \cellCD[22pt]{b7d7a8}{2.8e-3} &  \cellCD[22pt]{ffffff}{9.4e-3} &  \cellCD[22pt]{b7d7a8}{2.2e-3} &  \cellCD[22pt]{b7d7a8}{86.8} &  \cellCD[22pt]{ffffff}{75.0} &  \cellCD[22pt]{69a84f}{90.2} &  \cellCD[22pt]{b7d7a8}{89.1} &  \cellCD[22pt]{ffffff}{75.6} &  \cellCD[22pt]{69a84f}{92.4} &  \cellCD[22pt]{ffffff}{51.1} &  \cellCD[22pt]{b7d7a8}{61.3} &  \cellCD[22pt]{69a84f}{71.7} &  \cellCD[22pt]{ffffff}{38.1} &  \cellCD[22pt]{b7d7a8}{56.6} &  \cellCD[22pt]{69a84f}{70.6} &  \cellCD[22pt]{ffffff}{45.5} &  \cellCD[22pt]{b7d7a8}{50.5} &  \cellCD[22pt]{69a84f}{62.0} &  \cellCD[22pt]{ffffff}{6.4} &  \cellCD[22pt]{b7d7a8}{18.2} &  \cellCD[22pt]{69a84f}{21.9} \\
   eft\_kitchen & 6042 &  \cellCD[24pt]{69a84f}{2202} &  \cellCD[24pt]{b7d7a8}{22884} &  \cellCD[24pt]{c0c0c0}{timeout} &  \cellCD[22pt]{69a84f}{3.1e-3} &  \cellCD[22pt]{b7d7a8}{7.4e-3} &  \cellCD[22pt]{c0c0c0}{\vphantom{0}-} &  \cellCD[22pt]{69a84f}{85.0} &  \cellCD[22pt]{b7d7a8}{59.9} &  \cellCD[22pt]{c0c0c0}{\vphantom{0}-} &  \cellCD[22pt]{69a84f}{85.1} &  \cellCD[22pt]{b7d7a8}{62.3} &  \cellCD[22pt]{c0c0c0}{\vphantom{0}-} &  \cellCD[22pt]{b7d7a8}{46.7} &  \cellCD[22pt]{69a84f}{51.7} &  \cellCD[22pt]{c0c0c0}{\vphantom{0}-} &  \cellCD[22pt]{b7d7a8}{26.4} &  \cellCD[22pt]{69a84f}{44.5} &  \cellCD[22pt]{c0c0c0}{\vphantom{0}-} &  \cellCD[22pt]{b7d7a8}{38.1} &  \cellCD[22pt]{69a84f}{41.2} &  \cellCD[22pt]{c0c0c0}{\vphantom{0}-} &  \cellCD[22pt]{b7d7a8}{4.6} &  \cellCD[22pt]{69a84f}{14.4} &  \cellCD[22pt]{c0c0c0}{\vphantom{0}-} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l ccc | ccc }
\toprule
& & \multicolumn{3}{c}{Instant-NGP} & \multicolumn{3}{c}{Gaussian Splatting}  \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
& &
\scriptsize \alg & \scriptsize GLOMAP & \scriptsize COLMAP &
\scriptsize \alg & \scriptsize GLOMAP & \scriptsize COLMAP \\
\midrule
\multirow{7}{*}{\rotatebox{90}{training}} & Barn &  \cellCD[18pt]{ffffff}{23.37} &  \cellCD[18pt]{b7d7a8}{23.68} &  \cellCD[18pt]{b7d7a8}{23.69} &  \cellCD[18pt]{ffffff}{26.17} &  \cellCD[18pt]{b7d7a8}{27.81} &  \cellCD[18pt]{b7d7a8}{27.79} \\
 & Caterpillar &  \cellCD[18pt]{b7d7a8}{20.17} &  \cellCD[18pt]{b7d7a8}{20.20} &  \cellCD[18pt]{b7d7a8}{20.23} &  \cellCD[18pt]{b7d7a8}{23.30} &  \cellCD[18pt]{b7d7a8}{23.47} &  \cellCD[18pt]{b7d7a8}{23.59} \\
 & Courthouse &  \cellCD[18pt]{b7d7a8}{19.96} &  \cellCD[18pt]{ffffff}{14.73} &  \cellCD[18pt]{69a84f}{20.27} &  \cellCD[18pt]{b7d7a8}{21.12} &  \cellCD[18pt]{ffffff}{12.23} &  \cellCD[18pt]{69a84f}{22.25} \\
 & Ignatius &  \cellCD[18pt]{b7d7a8}{18.11} &  \cellCD[18pt]{b7d7a8}{18.14} &  \cellCD[18pt]{b7d7a8}{18.26} &  \cellCD[18pt]{ffffff}{21.42} &  \cellCD[18pt]{b7d7a8}{22.04} &  \cellCD[18pt]{b7d7a8}{21.86} \\
 & Meetingroom &  \cellCD[18pt]{ffffff}{21.61} &  \cellCD[18pt]{b7d7a8}{22.59} &  \cellCD[18pt]{b7d7a8}{22.41} &  \cellCD[18pt]{ffffff}{23.71} &  \cellCD[18pt]{b7d7a8}{25.35} &  \cellCD[18pt]{b7d7a8}{25.17} \\
 & Truck &  \cellCD[18pt]{b7d7a8}{21.19} &  \cellCD[18pt]{ffffff}{16.86} &  \cellCD[18pt]{69a84f}{21.45} &  \cellCD[18pt]{b7d7a8}{23.58} &  \cellCD[18pt]{ffffff}{18.34} &  \cellCD[18pt]{69a84f}{24.50} \\
\midrule
\multirow{8}{*}{\rotatebox{90}{intermediate}} & Family &  \cellCD[18pt]{b7d7a8}{22.10} &  \cellCD[18pt]{b7d7a8}{21.99} &  \cellCD[18pt]{ffffff}{21.45} &  \cellCD[18pt]{ffffff}{23.67} &  \cellCD[18pt]{b7d7a8}{24.54} &  \cellCD[18pt]{b7d7a8}{24.75} \\
 & Francis &  \cellCD[18pt]{b7d7a8}{23.68} &  \cellCD[18pt]{b7d7a8}{23.73} &  \cellCD[18pt]{b7d7a8}{23.48} &  \cellCD[18pt]{ffffff}{26.94} &  \cellCD[18pt]{b7d7a8}{27.30} &  \cellCD[18pt]{69a84f}{27.59} \\
 & Horse &  \cellCD[18pt]{b7d7a8}{21.07} &  \cellCD[18pt]{b7d7a8}{21.04} &  \cellCD[18pt]{b7d7a8}{21.13} &  \cellCD[18pt]{ffffff}{22.96} &  \cellCD[18pt]{b7d7a8}{24.05} &  \cellCD[18pt]{b7d7a8}{23.89} \\
 & Lighthouse &  \cellCD[18pt]{b7d7a8}{20.84} &  \cellCD[18pt]{b7d7a8}{20.99} &  \cellCD[18pt]{b7d7a8}{20.91} &  \cellCD[18pt]{b7d7a8}{22.00} &  \cellCD[18pt]{b7d7a8}{22.19} &  \cellCD[18pt]{b7d7a8}{22.12} \\
 & M60 &  \cellCD[18pt]{ffffff}{24.80} &  \cellCD[18pt]{b7d7a8}{25.11} &  \cellCD[18pt]{b7d7a8}{25.11} &  \cellCD[18pt]{ffffff}{26.44} &  \cellCD[18pt]{b7d7a8}{28.07} &  \cellCD[18pt]{b7d7a8}{27.95} \\
 & Panther &  \cellCD[18pt]{ffffff}{25.25} &  \cellCD[18pt]{69a84f}{26.01} &  \cellCD[18pt]{b7d7a8}{25.74} &  \cellCD[18pt]{ffffff}{27.13} &  \cellCD[18pt]{69a84f}{28.27} &  \cellCD[18pt]{b7d7a8}{27.97} \\
 & Playground &  \cellCD[18pt]{ffffff}{21.48} &  \cellCD[18pt]{b7d7a8}{21.96} &  \cellCD[18pt]{b7d7a8}{21.99} &  \cellCD[18pt]{ffffff}{24.12} &  \cellCD[18pt]{b7d7a8}{26.00} &  \cellCD[18pt]{b7d7a8}{26.03} \\
 & Train &  \cellCD[18pt]{b7d7a8}{19.14} &  \cellCD[18pt]{b7d7a8}{19.26} &  \cellCD[18pt]{b7d7a8}{19.23} &  \cellCD[18pt]{ffffff}{20.66} &  \cellCD[18pt]{b7d7a8}{21.79} &  \cellCD[18pt]{b7d7a8}{21.65} \\
\midrule
\multirow{6}{*}{\rotatebox{90}{advanced}} & Auditorium &  \cellCD[18pt]{ffffff}{17.05} &  \cellCD[18pt]{b7d7a8}{19.41} &  \cellCD[18pt]{69a84f}{19.76} &  \cellCD[18pt]{b7d7a8}{17.38} &  \cellCD[18pt]{ffffff}{16.67} &  \cellCD[18pt]{69a84f}{24.20} \\
 & Ballroom &  \cellCD[18pt]{b7d7a8}{17.94} &  \cellCD[18pt]{ffffff}{13.92} &  \cellCD[18pt]{69a84f}{19.12} &  \cellCD[18pt]{b7d7a8}{19.17} &  \cellCD[18pt]{ffffff}{11.91} &  \cellCD[18pt]{69a84f}{23.64} \\
 & Courtroom &  \cellCD[18pt]{ffffff}{17.39} &  \cellCD[18pt]{69a84f}{18.95} &  \cellCD[18pt]{b7d7a8}{17.80} &  \cellCD[18pt]{ffffff}{20.87} &  \cellCD[18pt]{69a84f}{23.11} &  \cellCD[18pt]{b7d7a8}{22.77} \\
 & Museum &  \cellCD[18pt]{b7d7a8}{14.58} &  \cellCD[18pt]{b7d7a8}{14.73} &  \cellCD[18pt]{b7d7a8}{14.53} &  \cellCD[18pt]{ffffff}{20.00} &  \cellCD[18pt]{b7d7a8}{20.97} &  \cellCD[18pt]{b7d7a8}{20.96} \\
 & Palace &  \cellCD[18pt]{b7d7a8}{16.94} &  \cellCD[18pt]{69a84f}{17.57} &  \cellCD[18pt]{b7d7a8}{17.19} &  \cellCD[18pt]{ffffff}{16.41} &  \cellCD[18pt]{b7d7a8}{18.99} &  \cellCD[18pt]{69a84f}{20.05} \\
 & Temple &  \cellCD[18pt]{ffffff}{15.65} &  \cellCD[18pt]{b7d7a8}{17.10} &  \cellCD[18pt]{b7d7a8}{16.87} &  \cellCD[18pt]{ffffff}{19.08} &  \cellCD[18pt]{b7d7a8}{20.80} &  \cellCD[18pt]{b7d7a8}{20.73} \\
\bottomrule
\end{tabular}
